Metaheuristic planner for cooperative multi-agent wall construction with UAVs

This paper introduces a wall construction planner for Unmanned Aerial Vehicles (UAVs), which uses a Greedy Randomized Adaptive Search Procedure (GRASP) metaheuristic to generate near-time-optimal building plans for even large walls within seconds. This approach addresses one of the most time-consuming and labor-intensive tasks, while also minimizing workers' safety risks. To achieve this, the wall-building problem is modeled as a variant of the Team Orienteering Problem and is formulated as Mixed-Integer Linear Programming (MILP), with added precedence and concurrence constraints that ensure bricks are built in the correct order and without collision between cooperating agents. The GRASP planner is validated in a realistic simulation and demonstrated to find solutions with similar quality as the optimal MILP, but much faster. Moreover, it outperforms all other state-of-the-art planning approaches in the majority of test cases. This paper presents a significant advancement in the field of automated wall construction, demonstrating the potential of UAVs and optimization algorithms in improving the efficiency and safety of construction projects.

==> Figures/oldplan_grasp.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=400$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b09) {$\mathbf{9}$};
\node[ right=3.00cm of b09, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b011) {$\mathbf{11}$};
\node[ right=1.00cm of b011, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=4.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b113) {$\mathbf{13}$};
\node[ right=1.00cm of b113, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b118) {$\mathbf{18}$};
\node[ right=4.00cm of b118, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (4.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b22) {$\mathbf{2}$};
\node[ right=1.00cm of b22, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b27) {$\mathbf{7}$};
\node[ right=1.00cm of b27, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=3.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b210) {$\mathbf{10}$};
\node[ right=1.00cm of b210, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b214) {$\mathbf{14}$};
\node[ right=1.00cm of b214, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b217) {$\mathbf{17}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_1cplex.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=400$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=3.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b013) {$\mathbf{13}$};
\node[ right=1.00cm of b013, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (2.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=3.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\node[ right=1.00cm of b17, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b19) {$\mathbf{9}$};
\node[ right=3.00cm of b19, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b114) {$\mathbf{14}$};
\node[ right=2.00cm of b114, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b117) {$\mathbf{17}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (5.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b21) {$\mathbf{1}$};
\node[ right=1.00cm of b21, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=3.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b210) {$\mathbf{10}$};
\node[ right=1.00cm of b210, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b211) {$\mathbf{11}$};
\node[ right=1.00cm of b211, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b218) {$\mathbf{18}$};
\node[ right=1.00cm of b218, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b215) {$\mathbf{15}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_2cplex.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (51.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,50}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (50,0|- ff2) -- (50,0) node[below]{$T_{max}=505$};
\foreach \xx in{0,4,8,...,50}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b09) {$\mathbf{9}$};
\node[ right=1.00cm of b09, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b06) {$\mathbf{6}$};
\node[ right=1.00cm of b06, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b013) {$\mathbf{13}$};
\node[ right=1.00cm of b013, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b010) {$\mathbf{10}$};
\node[ right=1.00cm of b010, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b017) {$\mathbf{17}$};
\node[ right=1.00cm of b017, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b014) {$\mathbf{14}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\node[ right=1.00cm of b17, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b18) {$\mathbf{8}$};
\node[ right=1.00cm of b18, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b112) {$\mathbf{12}$};
\node[ right=1.00cm of b112, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b111) {$\mathbf{11}$};
\node[ right=1.00cm of b111, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b118) {$\mathbf{18}$};
\node[ right=1.00cm of b118, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\node[ right=1.00cm of b115, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b116) {$\mathbf{16}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_3grasp.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (56.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,55}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (55,0|- ff2) -- (55,0) node[below]{$T_{max}=550$};
\foreach \xx in{0,4,8,...,55}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=0.50cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b04) {$\mathbf{4}$};
\node[ right=0.50cm of b04, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b09) {$\mathbf{9}$};
\node[ right=0.50cm of b09, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b07) {$\mathbf{7}$};
\node[ right=0.50cm of b07, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b08) {$\mathbf{8}$};
\node[ right=0.50cm of b08, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=0.50cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b013) {$\mathbf{13}$};
\node[ right=0.50cm of b013, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\node[ right=0.50cm of b016, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b017) {$\mathbf{17}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=0.50cm of b11, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b12) {$\mathbf{2}$};
\node[ right=0.50cm of b12, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b15) {$\mathbf{5}$};
\node[ right=4.50cm of b15, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=0.50cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b110) {$\mathbf{10}$};
\node[ right=0.50cm of b110, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b111) {$\mathbf{11}$};
\node[ right=0.50cm of b111, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b118) {$\mathbf{18}$};
\node[ right=0.50cm of b118, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b114) {$\mathbf{14}$};
\node[ right=0.50cm of b114, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco1.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b05) {$\mathbf{5}$};
\node[ right=2.50cm of b05, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.70,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b14) {$\mathbf{4}$};
\node[ right=1.70cm of b14, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco20.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b01) {$\mathbf{1}$};
\node[ right=1.70cm of b01, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b06) {$\mathbf{6}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.70,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco22.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b06) {$\mathbf{6}$};
\node[ right=1.00cm of b06, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.50,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco23.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b03) {$\mathbf{3}$};
\node[ right=2.00cm of b03, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b04) {$\mathbf{4}$};
\node[ right=2.00cm of b04, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b12) {$\mathbf{2}$};
\node[ right=2.00cm of b12, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b18) {$\mathbf{8}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco26.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=2.00cm of b03, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.70,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b18) {$\mathbf{8}$};
\node[ right=1.00cm of b18, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b14) {$\mathbf{4}$};
\node[ right=2.00cm of b14, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco26e.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=2.50cm,minimum height=1.2cm,fill=brick_green_color!60](b01) {$\mathbf{1}$};
\node[ right=0.00cm of b01, right,draw, minimum width=2.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=0.00cm of b02, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_red_color!60](b04) {$\mathbf{4}$};
\node[ right=0.00cm of b04, right,draw, minimum width=2.50cm,minimum height=1.2cm,fill=brick_green_color!60](b06) {$\mathbf{6}$};
\node[ right=0.00cm of b06, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=0.00cm of b05, right,draw, minimum width=2.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b07) {$\mathbf{7}$};
\node[ right=0.00cm of b07, right,draw, minimum width=2.50cm,minimum height=1.2cm,fill=brick_green_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (2.50,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=2.50cm,minimum height=1.2cm,fill=brick_green_color!60](b13) {$\mathbf{3}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco27.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=2.30cm of b02, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b04) {$\mathbf{4}$};
\node[ right=1.50cm of b04, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b06) {$\mathbf{6}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.50,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b15) {$\mathbf{5}$};
\node[ right=1.70cm of b15, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco29.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b04) {$\mathbf{4}$};
\node[ right=2.70cm of b04, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b05) {$\mathbf{5}$};
\node[ right=1.50cm of b05, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b12) {$\mathbf{2}$};
\node[ right=1.00cm of b12, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b16) {$\mathbf{6}$};
\node[ right=1.70cm of b16, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco3.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b01) {$\mathbf{1}$};
\node[ right=2.30cm of b01, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.50,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b13) {$\mathbf{3}$};
\node[ right=1.50cm of b13, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco31.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b02) {$\mathbf{2}$};
\node[ right=1.70cm of b02, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b04) {$\mathbf{4}$};
\node[ right=1.00cm of b04, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=2.20cm of b03, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b06) {$\mathbf{6}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (2.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b11) {$\mathbf{1}$};
\node[ right=1.50cm of b11, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b15) {$\mathbf{5}$};
\node[ right=1.00cm of b15, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marco32.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=200$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b04) {$\mathbf{4}$};
\node[ right=1.00cm of b04, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b03) {$\mathbf{3}$};
\node[ right=2.30cm of b03, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.70,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b18) {$\mathbf{8}$};
\node[ right=1.00cm of b18, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b15) {$\mathbf{5}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc1.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b06) {$\mathbf{6}$};
\node[ right=1.20cm of b06, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc20.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (2.70,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b04) {$\mathbf{4}$};
\node[ right=1.00cm of b04, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b03) {$\mathbf{3}$};
\node[ right=2.00cm of b03, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b12) {$\mathbf{2}$};
\node[ right=1.00cm of b12, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b11) {$\mathbf{1}$};
\node[ right=1.70cm of b11, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b15) {$\mathbf{5}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc22.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b06) {$\mathbf{6}$};
\node[ right=1.00cm of b06, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b12) {$\mathbf{2}$};
\node[ right=1.00cm of b12, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc23.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b03) {$\mathbf{3}$};
\node[ right=2.00cm of b03, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b06) {$\mathbf{6}$};
\node[ right=1.50cm of b06, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b04) {$\mathbf{4}$};
\node[ right=2.00cm of b04, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b12) {$\mathbf{2}$};
\node[ right=1.50cm of b12, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b18) {$\mathbf{8}$};
\node[ right=1.00cm of b18, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b15) {$\mathbf{5}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc26.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=2.00cm of b05, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b12) {$\mathbf{2}$};
\node[ right=1.80cm of b12, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=2.00cm of b16, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b18) {$\mathbf{8}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc27.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b04) {$\mathbf{4}$};
\node[ right=1.00cm of b04, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b12) {$\mathbf{2}$};
\node[ right=2.50cm of b12, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b16) {$\mathbf{6}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc29.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b06) {$\mathbf{6}$};
\node[ right=1.00cm of b06, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b02) {$\mathbf{2}$};
\node[ right=1.70cm of b02, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b14) {$\mathbf{4}$};
\node[ right=2.70cm of b14, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b15) {$\mathbf{5}$};
\node[ right=1.00cm of b15, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc3.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b04) {$\mathbf{4}$};
\node[ right=1.00cm of b04, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b15) {$\mathbf{5}$};
\node[ right=1.00cm of b15, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b18) {$\mathbf{8}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc31.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b02) {$\mathbf{2}$};
\node[ right=1.50cm of b02, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b06) {$\mathbf{6}$};
\node[ right=1.00cm of b06, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b07) {$\mathbf{7}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (2.70,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b13) {$\mathbf{3}$};
\node[ right=1.50cm of b13, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b15) {$\mathbf{5}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_Marcoc32.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (21.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(R0) -- (0, 1) coordinate(R1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{R0,R1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,20}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (20,0|- ff2) -- (20,0) node[below]{$T_{max}=205$};
\foreach \xx in{0,4,8,...,20}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b04) {$\mathbf{4}$};
\node[ right=1.00cm of b04, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b07) {$\mathbf{7}$};
\node[ right=1.00cm of b07, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b08) {$\mathbf{8}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=1.70cm,minimum height=1.2cm,fill=brick_blue_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=1.50cm,minimum height=1.2cm,fill=brick_green_color!60](b15) {$\mathbf{5}$};
\node[ right=1.00cm of b15, right,draw, minimum width=2.00cm,minimum height=1.2cm,fill=brick_red_color!60](b16) {$\mathbf{6}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_cplex.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.50,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=405$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (5.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=3.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b011) {$\mathbf{11}$};
\node[ right=1.00cm of b011, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b015) {$\mathbf{15}$};
\node[ right=1.00cm of b015, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (1.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=4.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\node[ right=1.00cm of b17, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b19) {$\mathbf{9}$};
\node[ right=4.00cm of b19, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b117) {$\mathbf{17}$};
\node[ right=1.00cm of b117, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b118) {$\mathbf{18}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (1.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b22) {$\mathbf{2}$};
\node[ right=1.00cm of b22, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b21) {$\mathbf{1}$};
\node[ right=3.00cm of b21, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=1.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b210) {$\mathbf{10}$};
\node[ right=1.00cm of b210, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b213) {$\mathbf{13}$};
\node[ right=4.00cm of b213, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b214) {$\mathbf{14}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_cplexBatt.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (45.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,44}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (44,0|- ff2) -- (44,0) node[below]{$T_{max}=440$};
\foreach \xx in{0,4,8,...,44}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (1.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=3.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=5.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b013) {$\mathbf{13}$};
\node[ right=1.00cm of b013, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (2.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=3.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\node[ right=5.00cm of b17, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b19) {$\mathbf{9}$};
\node[ right=3.00cm of b19, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b114) {$\mathbf{14}$};
\node[ right=2.00cm of b114, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b117) {$\mathbf{17}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (5.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b21) {$\mathbf{1}$};
\node[ right=1.00cm of b21, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=3.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b210) {$\mathbf{10}$};
\node[ right=5.00cm of b210, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b211) {$\mathbf{11}$};
\node[ right=1.00cm of b211, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b218) {$\mathbf{18}$};
\node[ right=1.00cm of b218, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b215) {$\mathbf{15}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_grasp.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=400$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b09) {$\mathbf{9}$};
\node[ right=3.00cm of b09, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b011) {$\mathbf{11}$};
\node[ right=1.00cm of b011, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=4.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b113) {$\mathbf{13}$};
\node[ right=1.00cm of b113, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b118) {$\mathbf{18}$};
\node[ right=4.00cm of b118, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (4.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b22) {$\mathbf{2}$};
\node[ right=1.00cm of b22, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b27) {$\mathbf{7}$};
\node[ right=1.00cm of b27, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=3.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b210) {$\mathbf{10}$};
\node[ right=1.00cm of b210, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b214) {$\mathbf{14}$};
\node[ right=1.00cm of b214, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b217) {$\mathbf{17}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_graspn.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=400$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=3.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b013) {$\mathbf{13}$};
\node[ right=1.00cm of b013, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b017) {$\mathbf{17}$};
\node[ right=3.00cm of b017, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b19) {$\mathbf{9}$};
\node[ right=4.00cm of b19, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b18) {$\mathbf{8}$};
\node[ right=1.00cm of b18, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b110) {$\mathbf{10}$};
\node[ right=1.00cm of b110, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b114) {$\mathbf{14}$};
\node[ right=3.00cm of b114, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (4.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b23) {$\mathbf{3}$};
\node[ right=1.00cm of b23, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b27) {$\mathbf{7}$};
\node[ right=1.00cm of b27, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b26) {$\mathbf{6}$};
\node[ right=3.00cm of b26, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b218) {$\mathbf{18}$};
\node[ right=1.00cm of b218, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b211) {$\mathbf{11}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_graspnew.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=400$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b09) {$\mathbf{9}$};
\node[ right=3.00cm of b09, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b010) {$\mathbf{10}$};
\node[ right=5.00cm of b010, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b011) {$\mathbf{11}$};
\node[ right=1.00cm of b011, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b018) {$\mathbf{18}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=1.00cm of b11, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=4.00cm of b14, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b112) {$\mathbf{12}$};
\node[ right=5.00cm of b112, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b113) {$\mathbf{13}$};
\node[ right=3.00cm of b113, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (4.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b22) {$\mathbf{2}$};
\node[ right=1.00cm of b22, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b27) {$\mathbf{7}$};
\node[ right=1.00cm of b27, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=3.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b214) {$\mathbf{14}$};
\node[ right=5.00cm of b214, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b216) {$\mathbf{16}$};
\node[ right=1.00cm of b216, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b217) {$\mathbf{17}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_trad.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 3) coordinate(M0) -- (0, 1) coordinate(M1) -- ++(0,3.7)coordinate(ff2);
\foreach \nn in{M0,M1}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=400$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(M0)}]
\coordinate(M0) at (3.00,0.6);
\node[ right=0cm and 0cm of M0, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b01) {$\mathbf{1}$};
\node[ right=1.00cm of b01, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=1.00cm of b02, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_red_color!60](b05) {$\mathbf{5}$};
\node[ right=1.00cm of b05, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b06) {$\mathbf{6}$};
\node[ right=1.00cm of b06, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b08) {$\mathbf{8}$};
\node[ right=1.00cm of b08, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b013) {$\mathbf{13}$};
\node[ right=1.00cm of b013, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_red_color!60](b018) {$\mathbf{18}$};
\node[ right=1.00cm of b018, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(M1)}]
\coordinate(M1) at (3.00,0.6);
\node[ right=0cm and 0cm of M1, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b14) {$\mathbf{4}$};
\node[ right=1.00cm of b14, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b13) {$\mathbf{3}$};
\node[ right=1.00cm of b13, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_red_color!60](b19) {$\mathbf{9}$};
\node[ right=1.00cm of b19, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\node[ right=1.00cm of b17, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b110) {$\mathbf{10}$};
\node[ right=1.00cm of b110, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b111) {$\mathbf{11}$};
\node[ right=1.00cm of b111, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_red_color!60](b114) {$\mathbf{14}$};
\node[ right=1.00cm of b114, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\node[ right=1.00cm of b115, right,draw, minimum width=3.00cm,minimum height=1.2cm,fill=brick_green_color!60](b117) {$\mathbf{17}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_traddd.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (41.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,40}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    \draw[thick, color=red] (40,0|- ff2) -- (40,0) node[below]{$T_{max}=400$};
\foreach \xx in{0,4,8,...,40}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b04) {$\mathbf{4}$};
\node[ right=1.00cm of b04, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b09) {$\mathbf{9}$};
\node[ right=4.00cm of b09, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b012) {$\mathbf{12}$};
\node[ right=1.00cm of b012, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b011) {$\mathbf{11}$};
\node[ right=1.00cm of b011, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b016) {$\mathbf{16}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=5.00cm of b11, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b17) {$\mathbf{7}$};
\node[ right=1.00cm of b17, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b16) {$\mathbf{6}$};
\node[ right=1.00cm of b16, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b110) {$\mathbf{10}$};
\node[ right=4.00cm of b110, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b114) {$\mathbf{14}$};
\node[ right=1.00cm of b114, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b115) {$\mathbf{15}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (4.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b22) {$\mathbf{2}$};
\node[ right=1.00cm of b22, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b25) {$\mathbf{5}$};
\node[ right=1.00cm of b25, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=4.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b213) {$\mathbf{13}$};
\node[ right=1.00cm of b213, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b218) {$\mathbf{18}$};
\node[ right=1.00cm of b218, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b217) {$\mathbf{17}$};
\end{scope}
\end{tikzpicture}


==> Figures/plan_tradit.tikz <==
\begin{tikzpicture}[xscale=1,transform shape]
\draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (46.00,0)coordinate(ff) node[above]{$t[s]$};
\draw [dashed,thick] (O1) 
-- (0, 5) coordinate(R0) -- (0, 3) coordinate(R1) -- (0, 1) coordinate(R2) -- ++(0,5.7)coordinate(ff2);
\foreach \nn in{R0,R1,R2}{
    \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
}
\foreach \xx in{1,2,...,45}{
    \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
}
    
\foreach \xx in{0,4,8,...,45}{
  \ifthenelse{\xx=0}{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx};
  }{
      \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
  }
}
\begin{scope}[shift={(R0)}]
\coordinate(R0) at (0.00,0.6);
\node[ right=0cm and 0cm of R0, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b03) {$\mathbf{3}$};
\node[ right=1.00cm of b03, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b02) {$\mathbf{2}$};
\node[ right=5.00cm of b02, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b06) {$\mathbf{6}$};
\node[ right=4.00cm of b06, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b010) {$\mathbf{10}$};
\node[ right=1.00cm of b010, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b013) {$\mathbf{13}$};
\node[ right=5.00cm of b013, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b015) {$\mathbf{15}$};
\end{scope}
\begin{scope}[shift={(R1)}]
\coordinate(R1) at (0.00,0.6);
\node[ right=0cm and 0cm of R1, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b11) {$\mathbf{1}$};
\node[ right=5.00cm of b11, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b15) {$\mathbf{5}$};
\node[ right=5.00cm of b15, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b19) {$\mathbf{9}$};
\node[ right=4.00cm of b19, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b111) {$\mathbf{11}$};
\node[ right=1.00cm of b111, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b116) {$\mathbf{16}$};
\node[ right=5.00cm of b116, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b118) {$\mathbf{18}$};
\end{scope}
\begin{scope}[shift={(R2)}]
\coordinate(R2) at (4.00,0.6);
\node[ right=0cm and 0cm of R2, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b24) {$\mathbf{4}$};
\node[ right=1.00cm of b24, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b27) {$\mathbf{7}$};
\node[ right=1.00cm of b27, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b28) {$\mathbf{8}$};
\node[ right=4.00cm of b28, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b212) {$\mathbf{12}$};
\node[ right=5.00cm of b212, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_red_color!60](b214) {$\mathbf{14}$};
\node[ right=1.00cm of b214, right,draw, minimum width=4.00cm,minimum height=1.2cm,fill=brick_green_color!60](b217) {$\mathbf{17}$};
\end{scope}
\end{tikzpicture}

